Tight Decomposition Functions for Continuous-Time Mixed-Monotone Systems with Disturbances

The vector field of a mixed-monotone system is decomposable via a decomposition function into increasing (cooperative) and decreasing (competitive) components, and this decomposition allows for, e.g., efficient computation of reachable sets and forward invariant sets. A main challenge in this approach, however, is identifying an appropriate decomposition function. In this work, we show that any continuous-time dynamical system with a Lipschitz continuous vector field is mixed-monotone, and we provide a construction for the decomposition function that yields the tightest approximation of reachable sets when used with the standard tools for mixed-monotone systems. Our construction is similar to that recently proposed by Yang and Ozay for computing decomposition functions of discrete-time systems [1] where we make appropriate modifications for the continuous-time setting and also extend to the case with unknown disturbance inputs. As in [1], our decomposition function construction requires solving an optimization problem for each point in the state-space; however, we demonstrate through example how tight decomposition functions can sometimes be calculated in closed form. As a second contribution, we show how under-approximations of reachable sets can be efficiently computed via the mixed-monotonicity property by considering the backward-time dynamics.

==> Case_Study.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-2,
xmax=2,
xtick={-6, -4, -2,  0,  2},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2,
ymax=4,
ytick={-2,  0,  2,  4},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
zmin=-2,
zmax=2,
ztick={-6, -4, -2,  0,  2},
zlabel style={font=\color{white!15!black}},
zlabel={$x_3$},
view={116.565051177078}{24.0948425521107},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[area legend, table/row sep=crcr, patch, fill=red, faceted color=black, forget plot, patch table with point meta={%
0	2	4	-0.5\\
1	0	4	0.5\\
1	2	0	0.5\\
3	2	1	0.5\\
5	1	4	0.5\\
3	1	5	0.5\\
6	5	4	-0.5\\
2	6	4	-0.5\\
3	6	2	0.5\\
7	5	6	0.5\\
3	7	6	0.5\\
3	5	7	0.5\\
}]
table[row sep=crcr] {%
x	y	z\\
-0.5	-0.5	-0.5\\
-0.5	-0.5	0.5\\
-0.5	0.5	-0.5\\
-0.5	0.5	0.5\\
0.5	-0.5	-0.5\\
0.5	-0.5	0.5\\
0.5	0.5	-0.5\\
0.5	0.5	0.5\\
};

\addplot3[area legend, table/row sep=crcr, patch, fill=green, faceted color=black!40!green, forget plot, patch table with point meta={%
25	30	28	-0.816378959616012\\
22	34	7	-0.820708333854137\\
139	142	141	-0.106427914172219\\
4	0	1	-0.819066445138528\\
4	21	0	-0.819066445138528\\
51	56	54	-1.49490935666752\\
22	18	27	-0.820708333854137\\
22	11	18	-0.820708333854137\\
31	33	32	-0.809330299873102\\
79	84	81	-0.255906496824714\\
51	63	64	-1.49490935666752\\
151	153	152	-0.0857922869598369\\
28	27	23	-0.814917524838468\\
25	28	24	-0.816378959616012\\
20	25	24	-0.818368309928578\\
153	149	154	-0.0852703429752928\\
154	149	159	-0.0815110655486884\\
65	94	101	-0.640875877114385\\
9	19	16	-0.822287233388967\\
15	19	9	-0.822041515947097\\
40	38	37	-0.798635794948604\\
35	33	31	-0.803288692769476\\
29	35	31	-0.814180814231202\\
153	148	149	-0.0852703429752928\\
153	146	148	-0.0852703429752928\\
140	144	143	-0.0974871705894729\\
30	32	27	-0.811808607117256\\
28	30	27	-0.814917524838468\\
42	47	44	-0.792982967443581\\
20	24	23	-0.818368309928578\\
19	20	23	-0.820241747428578\\
9	8	12	-0.822287233388967\\
23	18	17	-0.819360122414031\\
23	27	18	-0.819360122414031\\
16	19	17	-0.821411287750044\\
12	6	10	-0.822666515947097\\
12	14	13	-0.822666515947097\\
12	10	14	-0.822666515947097\\
11	17	18	-0.821353696799665\\
11	16	17	-0.821353696799665\\
13	14	15	-0.822458182613763\\
13	15	9	-0.822458182613763\\
14	10	15	-0.82224984928043\\
23	17	19	-0.819360122414031\\
13	9	12	-0.822458182613763\\
11	9	16	-0.821353696799665\\
32	33	35	-0.808230893306798\\
32	37	39	-0.808230893306798\\
35	37	32	-0.803288692769476\\
10	19	15	-0.822396907309759\\
2	5	7	-0.819747586819324\\
4	2	7	-0.819066445138528\\
24	28	23	-0.817486684914032\\
50	6	53	-1.5036860583571\\
8	53	6	-0.822308550034516\\
22	7	5	-0.820708333854137\\
8	5	3	-0.822308550034516\\
8	22	5	-0.822308550034516\\
7	34	26	-0.81973802653106\\
22	8	9	-0.820708333854137\\
11	22	9	-0.821353696799665\\
21	36	43	-0.817388434958346\\
21	26	36	-0.817388434958346\\
75	69	77	-0.348818897330457\\
0	21	43	-0.817172065683471\\
4	1	2	-0.819066445138528\\
26	21	4	-0.817893153797626\\
7	26	4	-0.81973802653106\\
34	36	26	-0.808386576377142\\
22	32	34	-0.820708333854137\\
22	27	32	-0.820708333854137\\
31	32	30	-0.809330299873102\\
29	30	25	-0.814180814231202\\
29	31	30	-0.814180814231202\\
94	100	106	-0.121116976257267\\
55	51	64	-1.49119510478598\\
40	37	35	-0.798635794948604\\
29	40	35	-0.814180814231202\\
50	54	10	-1.5036860583571\\
6	50	10	-0.823117984950868\\
68	65	66	-0.63166300693652\\
8	3	53	-0.822308550034516\\
10	20	19	-0.822396907309759\\
54	50	63	-1.50046174642987\\
47	42	45	-0.784579783540995\\
38	39	37	-0.799786674049337\\
34	32	39	-0.808386576377142\\
149	148	159	-0.0869138614938113\\
151	147	153	-0.0857922869598369\\
45	38	40	-0.789031262071071\\
137	140	143	-0.095553559282138\\
52	55	64	-1.48528429533576\\
45	42	39	-0.789031262071071\\
38	45	39	-0.799786674049337\\
148	142	159	-0.0918063274095054\\
71	67	66	-0.493702846839667\\
117	118	125	-0.0996956519321232\\
129	115	131	-0.115921385177197\\
128	115	129	-0.119717721864346\\
74	67	71	-0.35593922548198\\
99	115	105	-0.139986760382419\\
55	58	29	-1.49119510478598\\
55	57	51	-1.49119510478598\\
0	78	85	-0.817172065683471\\
62	63	50	-0.672093100571976\\
53	62	50	-1.50474649157838\\
88	158	86	0.58669533045525\\
88	90	158	0.58669533045525\\
69	74	77	-0.607312935927351\\
78	43	36	-0.283953200106215\\
135	136	134	-0.09948874747376\\
135	137	136	-0.09948874747376\\
106	111	113	-0.120209907925614\\
108	106	113	-0.105212163259272\\
94	106	108	-0.121116976257267\\
69	67	74	-0.607312935927351\\
99	92	115	-0.139986760382419\\
131	115	92	-0.112783846223173\\
63	92	99	-0.666983711949065\\
63	62	92	-0.666983711949065\\
45	40	41	-0.789031262071071\\
135	140	137	-0.09948874747376\\
144	130	139	-0.095180677045589\\
144	139	141	-0.095180677045589\\
130	144	140	-0.112458597694683\\
64	65	52	-0.653398769322498\\
58	52	65	-1.48196364821624\\
58	65	68	-1.48196364821624\\
130	135	132	-0.112458597694683\\
130	140	135	-0.112458597694683\\
100	64	93	-0.127123181200679\\
100	94	64	-0.127123181200679\\
54	56	10	-1.50046174642987\\
51	54	63	-1.49490935666752\\
57	55	29	-1.49425652835741\\
10	57	29	-0.822396907309759\\
56	57	10	-1.4959124910427\\
65	95	66	-0.640875877114385\\
118	127	125	-0.101462394513786\\
118	124	127	-0.101462394513786\\
129	133	128	-0.115921385177197\\
144	150	145	-0.095180677045589\\
144	147	150	-0.095180677045589\\
150	147	151	-0.0855503420554922\\
119	121	124	-0.104789524591911\\
68	59	58	-0.63166300693652\\
80	84	79	-0.255909813799648\\
44	34	39	-0.792207316069286\\
44	36	34	-0.792207316069286\\
44	39	42	-0.792207316069286\\
82	47	48	-0.257751800504214\\
141	142	146	-0.100519363319836\\
148	146	142	-0.0918063274095054\\
63	93	64	-0.666983711949065\\
63	99	93	-0.666983711949065\\
10	25	20	-0.822396907309759\\
59	66	67	-1.46866531857841\\
61	59	67	-1.04063034857514\\
68	66	59	-0.63166300693652\\
108	117	112	-0.105212163259272\\
65	101	95	-0.640875877114385\\
138	103	126	-0.0849788573323786\\
158	138	126	-0.0790838419467652\\
83	48	70	-0.257819472168117\\
83	82	48	-0.257819472168117\\
53	0	62	-1.50474649157838\\
1	0	53	-0.818822314626128\\
2	1	53	-0.819747586819324\\
5	2	53	-0.821097501867104\\
3	5	53	-0.8221712152786\\
57	56	51	-1.49425652835741\\
29	58	59	-0.814180814231202\\
55	52	58	-1.49119510478598\\
60	59	61	-1.46274308057489\\
29	59	60	-0.814180814231202\\
49	29	60	-1.11934677171482\\
88	84	80	0.58669533045525\\
87	88	80	0.585787685448881\\
106	116	111	-0.120209907925614\\
83	73	76	-0.257819472168117\\
48	45	41	-0.785620348467811\\
47	45	48	-0.784579783540995\\
67	69	61	-0.623596961410971\\
10	29	25	-0.822396907309759\\
8	6	12	-0.822308550034516\\
119	118	114	-0.104789524591911\\
157	155	156	-0.0808860655486884\\
153	155	157	-0.0852703429752928\\
131	92	85	-0.112783846223173\\
96	103	138	-0.0922035790057478\\
119	116	121	-0.104789524591911\\
119	111	116	-0.104789524591911\\
62	85	92	-0.672093100571976\\
103	104	126	-0.0864720321421131\\
153	147	146	-0.0852703429752928\\
102	103	98	-0.0920522170354704\\
102	104	103	-0.0920522170354704\\
145	137	143	-0.0928104229246472\\
158	153	157	-0.0790838419467652\\
152	153	158	-0.0853756202931703\\
139	133	131	-0.106427914172219\\
44	47	81	-0.792207316069286\\
108	113	117	-0.105212163259272\\
119	124	118	-0.104789524591911\\
110	120	122	-0.128566673489565\\
116	110	122	-0.113666528335595\\
158	126	150	-0.0790838419467652\\
124	136	127	-0.103097307892887\\
126	127	137	-0.0859686090971436\\
136	137	127	-0.0957603040738047\\
81	78	36	-0.257836272938048\\
44	81	36	-0.792207316069286\\
159	89	86	-0.0920969844138594\\
154	159	86	-0.0815110655486884\\
98	97	102	-0.0924321834200744\\
104	102	126	-0.0872745367465993\\
114	118	117	-0.106213474982536\\
113	114	117	-0.104492373692562\\
96	71	97	-0.0922035790057478\\
74	71	96	-0.35593922548198\\
126	112	127	-0.0859686090971436\\
109	112	126	-0.0942343671014122\\
117	127	112	-0.0996956519321232\\
117	125	127	-0.0996956519321232\\
131	133	129	-0.112783846223173\\
62	0	85	-0.672093100571976\\
159	142	131	-0.0920969844138594\\
139	131	142	-0.106427914172219\\
120	130	132	-0.120533764779476\\
122	120	132	-0.111330414832158\\
153	154	155	-0.0852703429752928\\
147	141	146	-0.0921141538254493\\
144	141	147	-0.095180677045589\\
126	145	150	-0.0859686090971436\\
137	145	126	-0.095553559282138\\
150	151	152	-0.0855503420554922\\
143	144	145	-0.094258397970372\\
106	100	116	-0.120209907925614\\
107	112	109	-0.098745075043144\\
108	107	101	-0.105212163259272\\
108	112	107	-0.105212163259272\\
77	74	96	-0.217780075274729\\
96	97	98	-0.0922035790057478\\
98	103	96	-0.0924321834200744\\
133	139	130	-0.108224875166275\\
0	43	78	-0.817172065683471\\
101	107	95	-0.105468706930953\\
156	154	86	-0.0810943988820218\\
155	154	156	-0.0813027322153551\\
91	138	158	0.25303277407723\\
82	79	81	-0.257751800504214\\
102	97	95	-0.0920522170354704\\
110	116	100	-0.128566673489565\\
60	73	49	-1.46274308057489\\
60	76	73	-1.46274308057489\\
133	130	128	-0.108224875166275\\
120	128	130	-0.120533764779476\\
82	81	47	-0.257751800504214\\
159	131	85	-0.0920969844138594\\
89	159	85	0.410728363710679\\
97	71	66	-0.0960836570953686\\
95	97	66	-0.105241399046597\\
111	114	113	-0.113529951749049\\
107	109	126	-0.098745075043144\\
95	107	126	-0.105241399046597\\
102	95	126	-0.0920522170354704\\
65	64	94	-0.640875877114385\\
158	150	152	-0.0790838419467652\\
119	114	111	-0.104789524591911\\
89	85	86	0.410728363710679\\
88	86	84	0.58669533045525\\
84	86	85	0.165023121903877\\
87	90	88	0.585787685448881\\
115	110	105	-0.12625948485882\\
80	79	82	-0.255909813799648\\
83	80	82	-0.257819472168117\\
87	91	90	0.585787685448881\\
83	91	87	-0.257819472168117\\
90	91	158	0.420052125408275\\
86	157	156	0.585982819978591\\
86	158	157	0.585982819978591\\
83	70	46	-0.257819472168117\\
73	83	46	-0.855611125238583\\
124	123	136	-0.103097307892887\\
123	122	132	-0.10850074669497\\
105	100	93	-0.133678621207959\\
105	110	100	-0.133678621207959\\
136	132	134	-0.0957603040738047\\
123	132	136	-0.10850074669497\\
134	132	135	-0.0996681282043379\\
121	123	124	-0.10703752013247\\
108	101	94	-0.105212163259272\\
121	122	123	-0.10703752013247\\
121	116	122	-0.10703752013247\\
46	70	48	-0.789195165743232\\
93	99	105	-0.135038672829804\\
60	69	76	-1.46274308057489\\
61	69	60	-1.04063034857514\\
76	69	75	-0.633016646002246\\
83	87	80	-0.257819472168117\\
76	75	77	-0.633016646002246\\
115	120	110	-0.12625948485882\\
115	128	120	-0.12625948485882\\
83	76	138	-0.257819472168117\\
83	138	91	-0.257819472168117\\
138	77	96	-0.0849788573323786\\
76	77	138	-0.633016646002246\\
81	84	85	-0.257836272938048\\
78	81	85	-0.283953200106215\\
49	46	29	-1.11934677171482\\
49	73	46	-1.11934677171482\\
46	40	29	-0.789195165743232\\
41	40	46	-0.794979836007108\\
46	48	41	-0.789195165743232\\
}]
table[row sep=crcr] {%
x	y	z\\
-0.586949236522028	0.83042468793743	-0.817172065683471\\
-0.586505230645155	0.829808179752424	-0.818822314626128\\
-0.585708605421421	0.829417527011954	-0.819747586819324\\
-0.58116989617951	0.828974689748229	-0.8221712152786\\
-0.584428917560954	0.829409937900171	-0.819066445138528\\
-0.583124994401041	0.828929720106663	-0.821097501867104\\
-0.557085939169406	0.828788512684121	-0.823117984950868\\
-0.583670515865909	0.829162735277195	-0.81973802653106\\
-0.576920132594699	0.828753344195979	-0.822308550034516\\
-0.576670118456095	0.828751314917555	-0.822287233388967\\
-0.543737781367252	0.828749868158295	-0.822396907309759\\
-0.573986659583123	0.828788329058959	-0.821353696799665\\
-0.567315319164902	0.828749266558959	-0.822666515947097\\
-0.563148652498235	0.828749266558959	-0.822458182613763\\
-0.558981985831568	0.828749266558959	-0.82224984928043\\
-0.554815319164902	0.828749266558959	-0.822041515947097\\
-0.568309774886988	0.8287712572997	-0.821411287750044\\
-0.561486659583123	0.828809162392293	-0.820312030132998\\
-0.56565332624979	0.828819579058959	-0.820312030132998\\
-0.544456005494717	0.828780516558959	-0.820241747428578\\
-0.52779146131981	0.828874266558959	-0.818368309928578\\
-0.583260934728973	0.829868985266119	-0.817388434958346\\
-0.5814127544314	0.82890522639294	-0.820708333854137\\
-0.552104680408239	0.828837333095813	-0.819360122414031\\
-0.52710680290314	0.828931083095813	-0.817486684914032\\
-0.514248208672468	0.82901696851248	-0.816378959616012\\
-0.582623581575348	0.829627875377773	-0.817893153797626\\
-0.563121187355823	0.82898777863739	-0.81838410203145\\
-0.522688010918229	0.829125256155154	-0.814917524838468\\
-0.495076287231861	0.829294263967654	-0.814180814231202\\
-0.510208402750679	0.829437361623904	-0.811808607117256\\
-0.493568165510624	0.829749064879112	-0.809330299873102\\
-0.51735780707991	0.82997569040863	-0.808230893306798\\
-0.48821446178957	0.830193500174882	-0.806166826437737\\
-0.544861391527452	0.830565866358787	-0.808386576377142\\
-0.479927774135093	0.830629119706653	-0.803288692769476\\
-0.544529909954485	0.831027387422952	-0.806691989110818\\
-0.479346384739341	0.830668674540242	-0.803057694008681\\
-0.471086278626659	0.831248213645678	-0.799786674049337\\
-0.498569418879563	0.831776712808595	-0.798049013996431\\
-0.464006912984925	0.831467224849436	-0.798635794948604\\
-0.455777726922715	0.832210345630637	-0.794979836007108\\
-0.490402000082719	0.832880924480351	-0.792982967443581\\
-0.582540439888276	0.830168417816154	-0.816505065076448\\
-0.493755421167073	0.833161866047955	-0.792207316069286\\
-0.464453890900638	0.833466437180867	-0.789031262071071\\
-0.437882411160686	0.833570522515704	-0.789195165743232\\
-0.473193969466046	0.834803844289604	-0.784579783540995\\
-0.455508747757318	0.834247751435135	-0.785620348467811\\
-0.691029066675966	1.25614622209334	-1.11934677171482\\
-1.18280045040671	1.67209868539583	-1.5036860583571\\
-1.10041992884914	1.67225495441558	-1.49490935666752\\
-1.0521082322343	1.67278165483957	-1.48528429533576\\
-1.24538666935553	1.67202215257378	-1.50474649157838\\
-1.1413490316633	1.6719589772588	-1.50046174642987\\
-1.07901908045935	1.6722900102053	-1.49119510478598\\
-1.10599315730556	1.67194653624098	-1.4959124910427\\
-1.09530778969628	1.67195519222211	-1.49425652835741\\
-1.03700684712456	1.67283411561414	-1.48196364821624\\
-0.995551354929812	1.67463410738492	-1.46866531857841\\
-0.980476837627597	1.67565362634894	-1.46274308057489\\
-1.0481272671529	1.93938927282518	-1.04063034857514\\
-1.50174805862835	2.19856980456883	-0.672093100571976\\
-1.33118735412251	2.19856440763174	-0.666983711949065\\
-1.23957652688996	2.19921086683691	-0.653398769322498\\
-1.18433138743586	2.20020395596611	-0.640875877114385\\
-1.13900580223814	2.20202617633563	-0.626718947817035\\
-1.12996649593431	2.20244081868114	-0.623596961410971\\
-1.15142219214424	2.20102199154251	-0.63166300693652\\
-1.09214354665293	2.20561074770273	-0.607312935927351\\
-0.204310806767639	0.868215203568475	-0.653202292969034\\
-0.891150096308512	2.23604818194337	-0.493702846839667\\
-0.858526857682272	2.23806481523586	-0.481165362100502\\
-0.201265905150912	1.32379665161864	-0.855611125238583\\
-0.630031541925194	2.27075121772733	-0.35593922548198\\
-0.612615934852554	2.27199177383722	-0.348818897330457\\
-0.287770400389918	2.04347024485727	-0.633016646002246\\
-0.370899541554581	2.30584771042207	-0.217780075274729\\
0.399529015924903	0.967104602379453	-0.283953200106215\\
0.504085370323175	0.970617284702204	-0.255906496824714\\
0.513246748091186	0.970363868867266	-0.255909813799648\\
0.496805423133263	0.970082262985173	-0.257836272938048\\
0.505179927248544	0.969870853544139	-0.257751800504214\\
0.526311769267232	0.969683356519862	-0.257819472168117\\
0.419145189861843	1.23431352384898	0.165023121903877\\
0.261453118720476	1.49712632720715	0.572179920204801\\
0.338534044630672	1.49812554365969	0.585982819978591\\
0.414579047177968	1.49779864399663	0.585787685448881\\
0.363759666692078	1.49775791966523	0.58669533045525\\
0.12163627506333	1.7090195575261	0.410728363710679\\
0.280199151112163	1.70913925789448	0.420052125408275\\
0.153109590902689	1.91929632160202	0.25303277407723\\
-0.472906925017696	2.33377333149095	-0.146986936116335\\
-0.312054573921526	2.33395284299189	-0.135038672829804\\
-0.235789169402039	2.33478639754127	-0.121116976257267\\
-0.177974099784715	2.33654895498455	-0.105241399046597\\
-0.140268380400141	2.33840164725263	-0.0922035790057478\\
-0.152400845962662	2.3379867938092	-0.0960836570953686\\
-0.144158763191176	2.33873953409541	-0.0924321834200744\\
-0.422169602454761	2.33512390503296	-0.139986760382419\\
-0.287264634157455	2.33543500834511	-0.127123181200679\\
-0.187080207957755	2.33720997458071	-0.105468706930953\\
-0.144191829846123	2.33891272896496	-0.0920522170354704\\
-0.130647704436583	2.33995558685594	-0.0864720321421131\\
-0.133665951742754	2.33990751031548	-0.0872745367465993\\
-0.392660002407782	2.33623676139413	-0.133678621207959\\
-0.265015354730462	2.33658805006928	-0.120209907925614\\
-0.170554691846752	2.33848050738011	-0.098745075043144\\
-0.196824504002881	2.33791551934689	-0.105212163259272\\
-0.158123284542716	2.33921590442438	-0.0942343671014122\\
-0.376107897038114	2.33710590211556	-0.128566673489565\\
-0.242718732123165	2.33756517606271	-0.113529951749049\\
-0.172423628864796	2.33882293699259	-0.0980678305782942\\
-0.200540674703696	2.33831660175793	-0.104492373692562\\
-0.212043280905456	2.3383307262827	-0.106213474982536\\
-0.419476618022671	2.33779832959487	-0.12625948485882\\
-0.258386784476948	2.33800962027373	-0.113666528335595\\
-0.18442687795861	2.33894042943153	-0.0996956519321232\\
-0.195415638460795	2.33891245988296	-0.101462394513786\\
-0.212076049854024	2.33867281932307	-0.104789524591911\\
-0.35121342788954	2.33822680099866	-0.120533764779476\\
-0.229256552510802	2.33866462307321	-0.10703752013247\\
-0.258078547135804	2.33846311832824	-0.111330414832158\\
-0.241761237406636	2.33865399546904	-0.10850074669497\\
-0.212607590271219	2.33903920250029	-0.103097307892887\\
-0.175613510843019	2.33932381511731	-0.0968600003852702\\
-0.132790135564614	2.34035660864784	-0.0859686090971436\\
-0.146366608826907	2.34013626966537	-0.089072995025628\\
-0.39800072429906	2.33858742243861	-0.119717721864346\\
-0.397398423518271	2.33900366309267	-0.115921385177197\\
-0.316582315162692	2.33906863452989	-0.112458597694683\\
-0.404882049831359	2.33931576490431	-0.112783846223173\\
-0.251932352184815	2.33933939256884	-0.105532726657312\\
-0.358658347168418	2.33975477462089	-0.108224875166275\\
-0.221838457731692	2.33978717870112	-0.0996681282043379\\
-0.225666455269254	2.33987212829399	-0.09948874747376\\
-0.19718702269413	2.34000419091379	-0.0957603040738047\\
-0.19718858519413	2.34003541487213	-0.095553559282138\\
-0.125728413205162	2.34008168627265	-0.0849788573323786\\
-0.348779301447669	2.33991999753136	-0.106427914172219\\
-0.224123875122756	2.3401102135275	-0.0974871705894729\\
-0.321153510300687	2.34037423321328	-0.100519363319836\\
-0.321158735898553	2.34049918112994	-0.0988569683497297\\
-0.219435147998755	2.34045792893437	-0.094258397970372\\
-0.240321451482407	2.34052261862994	-0.095180677045589\\
-0.213212240712803	2.34055624600438	-0.0928104229246472\\
-0.28733197158526	2.3407880635859	-0.0937087000946906\\
-0.244551520737471	2.34078169784516	-0.0921141538254493\\
-0.303142687515055	2.3408818135859	-0.0918063274095054\\
-0.286651220717596	2.34103820731082	-0.0869138614938113\\
-0.187252790104445	2.34100059157008	-0.0855503420554922\\
-0.200309280783933	2.34102113555156	-0.0857922869598369\\
-0.196142614117266	2.34103155221823	-0.0853756202931703\\
-0.209199104796754	2.34106945731082	-0.0852703429752928\\
-0.237799944295814	2.34110089041836	-0.0815110655486884\\
-0.233633277629147	2.34110089041836	-0.0813027322153551\\
-0.22946661096248	2.34110089041836	-0.0810943988820218\\
-0.225299944295814	2.34110089041836	-0.0808860655486884\\
-0.17363047225735	2.34106182791836	-0.0790838419467652\\
-0.352407901886456	2.34075739120049	-0.0920969844138594\\
};

\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.1, fill=blue, faceted color=black, forget plot, patch table with point meta={%
0	2	4	-1.73506264050641\\
1	0	4	0.798943388428006\\
1	2	0	0.798943388428006\\
3	2	1	0.798943388428006\\
5	1	4	0.798943388428006\\
3	1	5	0.798943388428006\\
6	5	4	-1.73506264050641\\
2	6	4	-1.73506264050641\\
3	6	2	0.798943388428006\\
7	5	6	0.798943388428006\\
3	7	6	0.798943388428006\\
3	5	7	0.798943388428006\\
}]
table[row sep=crcr] {%
x	y	z\\
-1.59182984631072	0.641429422424022	-1.73506264050641\\
-1.59182984631072	0.641429422424022	0.798943388428006\\
-1.59182984631072	2.52626415635019	-1.73506264050641\\
-1.59182984631072	2.52626415635019	0.798943388428006\\
0.598596587653922	0.641429422424022	-1.73506264050641\\
0.598596587653922	0.641429422424022	0.798943388428006\\
0.598596587653922	2.52626415635019	-1.73506264050641\\
0.598596587653922	2.52626415635019	0.798943388428006\\
};
\end{axis}
\end{tikzpicture}%

==> Case_Study2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-3,
xmax=2,
xtick={-3, -2, -1,  0,  1,  2},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=3,
ytick={-1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1.59182984631072	0.641429422424022\\
0.598596587653922	0.641429422424022\\
0.598596587653922	2.52626415635019\\
-1.59182984631072	2.52626415635019\\
}--cycle;

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-0.5\\
0.5	-0.5\\
0.5	0.5\\
-0.5	0.5\\
}--cycle;

\addplot[area legend, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-0.586730164986126	0.829870712969223\\
-0.58665194400575	0.829804167418225\\
-0.586582726493297	0.829755358210305\\
-0.586277399872485	0.829557654727639\\
-0.586016481870774	0.829451731669768\\
-0.585378812214246	0.829262788279804\\
-0.585103435802985	0.829201383685806\\
-0.584849655102515	0.829164724806695\\
-0.584286480631046	0.829086511348727\\
-0.583191838419502	0.828936298931295\\
-0.583124994401041	0.828929720106663\\
-0.583061672224799	0.828924083824232\\
-0.582461767609049	0.828887470168227\\
-0.581480187998306	0.828834942597829\\
-0.580921006366798	0.828808765284895\\
-0.57941076969325	0.828781276858969\\
-0.578430369268246	0.828763471510794\\
-0.578180343743965	0.828761442232369\\
-0.576670118456095	0.828751314917555\\
-0.575159893168224	0.828749868158295\\
-0.574180088169588	0.828749423906616\\
-0.573622672161384	0.828749266558959\\
-0.571481985831568	0.828749266558959\\
-0.569456005494717	0.828749266558959\\
-0.569341299501753	0.828749266558959\\
-0.567315319164902	0.828749266558959\\
-0.567200613171938	0.828749266558959\\
-0.56528933882805	0.828749266558959\\
-0.56528933882805	0.828749266558959\\
-0.565174632835086	0.828749266558959\\
-0.563148652498235	0.828749266558959\\
-0.563148652498235	0.828749266558959\\
-0.563033946505271	0.828749266558959\\
-0.561122672161383	0.828749266558959\\
-0.56100796616842	0.828749266558959\\
-0.56100796616842	0.828749266558959\\
-0.558981985831568	0.828749266558959\\
-0.558981985831568	0.828749266558959\\
-0.558867279838605	0.828749266558959\\
-0.558867279838604	0.828749266558959\\
-0.556956005494717	0.828749266558959\\
-0.556956005494717	0.828749266558959\\
-0.556841299501753	0.828749266558959\\
-0.556841299501753	0.828749266558959\\
-0.554815319164902	0.828749266558959\\
-0.554700613171938	0.828749266558959\\
-0.554700613171938	0.828749266558959\\
-0.55278933882805	0.828749266558959\\
-0.552674632835086	0.828749266558959\\
-0.552674632835086	0.828749266558959\\
-0.550648652498235	0.828749266558959\\
-0.550648652498235	0.828749266558959\\
-0.550533946505271	0.828749266558959\\
-0.550533946505271	0.828749266558959\\
-0.548622672161383	0.828749266558959\\
-0.54850796616842	0.828749266558959\\
-0.546481985831568	0.828749266558959\\
-0.546367279838604	0.828749266558959\\
-0.544341299501753	0.828749266558959\\
-0.542200613171938	0.828749266558959\\
-0.533867279838604	0.828770099892293\\
-0.529700613171938	0.828780516558959\\
-0.525534467338605	0.828811766558959\\
-0.521368321505271	0.828843016558959\\
-0.517202175671938	0.828874266558959\\
-0.504708425671938	0.829061688433959\\
-0.503659814239717	0.829079442470813\\
-0.495336894968883	0.829287512783313\\
-0.491175435333467	0.829391547939563\\
-0.490914827596445	0.829398299123904\\
-0.478446053963632	0.829865854006716\\
-0.474297588667408	0.830083665666873\\
-0.470149123371184	0.830301477327029\\
-0.46600065807496	0.830519288987185\\
-0.465418268814779	0.830558844224436\\
-0.457143119388347	0.831138389641102\\
-0.453005544675131	0.831428162349436\\
-0.448882458597332	0.831799722740036\\
-0.444759372519532	0.832171283130637\\
-0.440636286441733	0.832542843521237\\
-0.439606944374541	0.832644587359944\\
-0.427293420199733	0.834033490093584\\
0.552232902850375	0.969334349144185\\
0.55220120065438	0.969566606270461\\
0.450716067634015	1.36520765434753\\
0.416878335270303	1.49707482035959\\
0.153109590902689	1.91929632160202\\
-0.110539249152692	2.34103110609616\\
-0.113704436617246	2.34106182791836\\
-0.16537390865571	2.34110089041836\\
-0.169540575322377	2.34110089041836\\
-0.173707241989044	2.34110089041836\\
-0.17787390865571	2.34110089041836\\
-0.182040575322377	2.34110089041836\\
-0.182040575322377	2.34110089041836\\
-0.182040575322377	2.34110089041836\\
-0.185349253869078	2.34110089041836\\
-0.186207241989044	2.34110089041836\\
-0.186207241989044	2.34110089041836\\
-0.189515920535745	2.34110089041836\\
-0.19037390865571	2.34110089041836\\
-0.193682587202411	2.34110089041836\\
-0.197849253869078	2.34110089041836\\
-0.197849253869078	2.34110089041836\\
-0.202015920535745	2.34110089041836\\
-0.202015920535745	2.34110089041836\\
-0.205324599082446	2.34110089041836\\
-0.206182587202411	2.34110089041836\\
-0.209491265749112	2.34110089041836\\
-0.210349253869078	2.34110089041836\\
-0.213657932415779	2.34110089041836\\
-0.213657932415779	2.34110089041836\\
-0.217824599082446	2.34110089041836\\
-0.217824599082446	2.34110089041836\\
-0.221991265749112	2.34110089041836\\
-0.225299944295814	2.34110089041836\\
-0.226157932415779	2.34110089041836\\
-0.22946661096248	2.34110089041836\\
-0.230324599082446	2.34110089041836\\
-0.233633277629147	2.34110089041836\\
-0.237799944295814	2.34110089041836\\
-0.24196661096248	2.34110089041836\\
-0.24196661096248	2.34110089041836\\
-0.246133277629147	2.34110089041836\\
-0.250299944295814	2.34110089041836\\
-0.294127278678016	2.34106945731082\\
-0.306627278678016	2.34103820731082\\
-0.343094327707978	2.3408818135859\\
-0.355591054622184	2.3407880635859\\
-0.385245384679924	2.34049918112994\\
-0.397732414923254	2.34031175925494\\
-0.421183420410624	2.33991999753136\\
-0.439096216612258	2.33948105939641\\
-0.451564112377526	2.33916895758473\\
-0.457273501694034	2.33900366309267\\
-0.470361655846763	2.33858742243861\\
-0.479372950907017	2.33826586349866\\
-0.491809406731973	2.33779832959487\\
-0.504199398444867	2.33714496461556\\
-0.516525364075096	2.33627582389413\\
-0.528767382920884	2.3351615207737\\
-0.540903368995468	2.33377333149095\\
-1.50174805862835	2.19856980456883\\
-1.26758138918208	1.67217205316997\\
-0.586730164986126	0.829870712969223\\
}--cycle;

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.543901291435087	1.24285401053452\\
-0.335442098829544	1.24285401053452\\
-0.335442098829544	1.9259668701204\\
-0.543901291435087	1.9259668701204\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
-0.543901291435087	1.24285401053452\\
-0.335442098829544	1.24285401053452\\
-0.335442098829544	1.9259668701204\\
-0.543901291435087	1.9259668701204\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> EX1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.238cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1.5,
xmax=4.5,
xtick={-1.5,    0,  1.5,    3,  4.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.5,
ymax=2.5,
ytick={-2.5,    0,  2.5},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top
]

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1	-2.30657041083348\\
4.32953773011248	-2.30657041083348\\
4.32953773011248	2.01\\
-1	2.01\\
}--cycle;

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.731019083635831	-2.02327436916925\\
3.80837226572762	-2.02327436916925\\
3.80837226572762	1.78788243552011\\
-0.731019083635831	1.78788243552011\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.731019083635831	-2.02327436916925\\
3.80837226572762	-2.02327436916925\\
3.80837226572762	1.78788243552011\\
-0.731019083635831	1.78788243552011\\
}--cycle;

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.116917991093013	0.538060338394386\\
-0.104610834135854	0.481422408037082\\
-0.0923036771786944	0.424784477679779\\
-0.0799965202215351	0.368146547322475\\
-0.0676893632643759	0.311508616965171\\
-0.0553822063072166	0.254870686607867\\
-0.0430750493500574	0.198232756250563\\
-0.0307678923928981	0.14159482589326\\
-0.0184607354357389	0.0849568955359557\\
-0.00615357847857962	0.0283189651786519\\
0.200440645564611	-0.106488124693118\\
0.601321936693834	-0.319464374079356\\
1.00220322782306	-0.532440623465593\\
1.40308451895228	-0.745416872851829\\
1.8039658100815	-0.958393122238067\\
2.20484710121073	-1.1713693716243\\
2.60572839233995	-1.38434562101054\\
3.00660968346917	-1.59732187039678\\
3.4074909745984	-1.81029811978301\\
3.80837226572762	-2.02327436916925\\
3.7018841410345	-1.92932184829776\\
3.59539601634138	-1.83536932742626\\
3.48890789164826	-1.74141680655477\\
3.38241976695514	-1.64746428568328\\
3.27593164226203	-1.55351176481179\\
3.16944351756891	-1.45955924394029\\
3.06295539287579	-1.3656067230688\\
2.95646726818267	-1.27165420219731\\
2.84997914348955	-1.17770168132582\\
2.74349101879643	-1.08374916045432\\
2.63700289410331	-0.989796639582829\\
2.53051476941019	-0.895844118711337\\
2.42402664471708	-0.801891597839845\\
2.31753852002396	-0.707939076968351\\
2.21105039533084	-0.613986556096859\\
2.10456227063772	-0.520034035225365\\
1.9980741459446	-0.426081514353873\\
1.89158602125148	-0.33212899348238\\
1.78509789655836	-0.238176472610886\\
1.42870332258613	-0.0484661437507417\\
1.14903307174389	0.102446929656295\\
0.937816552714142	0.220943829009225\\
0.785095310805562	0.314305650156099\\
0.68016337982962	0.389937266223042\\
0.612827612173928	0.454474300891685\\
0.574167624405822	0.513237603786257\\
0.556521073830125	0.570021433951443\\
0.544213916872966	0.626659364308747\\
0.531906759915807	0.683297294666051\\
0.519599602958648	0.739935225023355\\
0.507292446001488	0.796573155380658\\
0.494985289044329	0.853211085737963\\
0.48267813208717	0.909849016095266\\
0.47037097513001	0.96648694645257\\
0.458063818172851	1.02312487680987\\
0.445756661215692	1.07976280716718\\
0.433449504258533	1.13640073752448\\
0.421142347301374	1.19303866788179\\
0.392823382122721	1.15856612422455\\
0.36450441694407	1.12409358056732\\
0.336185451765418	1.08962103691009\\
0.307866486586766	1.05514849325286\\
0.279547521408114	1.02067594959563\\
0.251228556229462	0.986203405938396\\
0.22290959105081	0.951730862281165\\
0.194590625872158	0.917258318623933\\
0.166271660693506	0.882785774966702\\
0.137952695514854	0.84831323130947\\
0.109633730336202	0.813840687652239\\
0.0813147651575505	0.779368143995007\\
0.0529957999788986	0.744895600337774\\
0.0246768348002468	0.710423056680543\\
-0.00364213037840535	0.675950513023312\\
-0.031961095557057	0.641477969366081\\
-0.0602800607357091	0.607005425708849\\
-0.088599025914361	0.572532882051618\\
-0.116917991093013	0.538060338394386\\
}--cycle;

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-1	0\\
1	0\\
1	1\\
-1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
-0.116917991093013	0.538060338394386\\
-0.104610834135854	0.481422408037082\\
-0.0923036771786944	0.424784477679779\\
-0.0799965202215351	0.368146547322475\\
-0.0676893632643759	0.311508616965171\\
-0.0553822063072166	0.254870686607867\\
-0.0430750493500574	0.198232756250563\\
-0.0307678923928981	0.14159482589326\\
-0.0184607354357389	0.0849568955359557\\
-0.00615357847857962	0.0283189651786519\\
0.200440645564611	-0.106488124693118\\
0.601321936693834	-0.319464374079356\\
1.00220322782306	-0.532440623465593\\
1.40308451895228	-0.745416872851829\\
1.8039658100815	-0.958393122238067\\
2.20484710121073	-1.1713693716243\\
2.60572839233995	-1.38434562101054\\
3.00660968346917	-1.59732187039678\\
3.4074909745984	-1.81029811978301\\
3.80837226572762	-2.02327436916925\\
3.7018841410345	-1.92932184829776\\
3.59539601634138	-1.83536932742626\\
3.48890789164826	-1.74141680655477\\
3.38241976695514	-1.64746428568328\\
3.27593164226203	-1.55351176481179\\
3.16944351756891	-1.45955924394029\\
3.06295539287579	-1.3656067230688\\
2.95646726818267	-1.27165420219731\\
2.84997914348955	-1.17770168132582\\
2.74349101879643	-1.08374916045432\\
2.63700289410331	-0.989796639582829\\
2.53051476941019	-0.895844118711337\\
2.42402664471708	-0.801891597839845\\
2.31753852002396	-0.707939076968351\\
2.21105039533084	-0.613986556096859\\
2.10456227063772	-0.520034035225365\\
1.9980741459446	-0.426081514353873\\
1.89158602125148	-0.33212899348238\\
1.78509789655836	-0.238176472610886\\
1.42870332258613	-0.0484661437507417\\
1.14903307174389	0.102446929656295\\
0.937816552714142	0.220943829009225\\
0.785095310805562	0.314305650156099\\
0.68016337982962	0.389937266223042\\
0.612827612173928	0.454474300891685\\
0.574167624405822	0.513237603786257\\
0.556521073830125	0.570021433951443\\
0.544213916872966	0.626659364308747\\
0.531906759915807	0.683297294666051\\
0.519599602958648	0.739935225023355\\
0.507292446001488	0.796573155380658\\
0.494985289044329	0.853211085737963\\
0.48267813208717	0.909849016095266\\
0.47037097513001	0.96648694645257\\
0.458063818172851	1.02312487680987\\
0.445756661215692	1.07976280716718\\
0.433449504258533	1.13640073752448\\
0.421142347301374	1.19303866788179\\
0.392823382122721	1.15856612422455\\
0.36450441694407	1.12409358056732\\
0.336185451765418	1.08962103691009\\
0.307866486586766	1.05514849325286\\
0.279547521408114	1.02067594959563\\
0.251228556229462	0.986203405938396\\
0.22290959105081	0.951730862281165\\
0.194590625872158	0.917258318623933\\
0.166271660693506	0.882785774966702\\
0.137952695514854	0.84831323130947\\
0.109633730336202	0.813840687652239\\
0.0813147651575505	0.779368143995007\\
0.0529957999788986	0.744895600337774\\
0.0246768348002468	0.710423056680543\\
-0.00364213037840535	0.675950513023312\\
-0.031961095557057	0.641477969366081\\
-0.0602800607357091	0.607005425708849\\
-0.088599025914361	0.572532882051618\\
-0.116917991093013	0.538060338394386\\
}--cycle;
\end{axis}
\end{tikzpicture}%
